Exploring search space trees using an adapted version of Monte Carlo tree search for combinatorial optimization problems

In this article we propose a heuristic algorithm to explore search space trees associated with instances of combinatorial optimization problems. The algorithm is based on Monte Carlo tree search, a popular algorithm in game playing that is used to explore game trees and represents the state-of-the-art algorithm for a number of games. Several enhancements to Monte Carlo tree search are proposed that make the algorithm more suitable in a combinatorial optimization context. These enhancements exploit the combinatorial structure of the problem and aim to efficiently explore the search space tree by pruning subtrees, using a heuristic simulation policy, reducing the domains of variables by eliminating dominated value assignments and using a beam width. The algorithm was implemented with its components specifically tailored to two combinatorial optimization problems: the quay crane scheduling problem with non-crossing constraints and the 0-1 knapsack problem. For the first problem our algorithm surpasses the state-of-the-art results and several new best solutions are found for a benchmark set of instances. For the second problem our algorithm typically produces near-optimal solutions that are slightly worse than the state-of-the-art results, but it needs only a small fraction of the time to do so. These results indicate that the algorithm is competitive with the state-of-the-art for two entirely different combinatorial optimization problems.

==> (inline-0) <==
\begin{tabular}{cccccccccccccccccccccc} \\
			\hline\noalign{\smallskip} 
			\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{\thead{CPLEX \\(Santini et al. \cite{Santini:2014})}} & \multicolumn{2}{c}{\thead{MCTS \\(this paper)}} & \multicolumn{2}{c}{\thead{EBP \\(Lee and Chen \cite{Lee:2010})}} & \multicolumn{2}{c}{\thead{SPA \\(Zhang et al. \cite{Zhang:2017})}}\\
			\cmidrule(lr){3-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
			\rot{Problem instance} & \rot{Lower bound (\ref{lowerBound1})+(\ref{lowerBound2})} & \rot{Lower bound} & \rot{Value} & \rot{Time} &  \rot{Value} & \rot{Time} & \rot{Value} & \rot{Time} & \rot{Value} & \rot{Time} \\ 
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
			\multicolumn{1}{c}{16-4-2,893} & 724 & 726 & \textbf{726 (0.0\%)} & 2.1 s & \textbf{726 (0.0\%)} & 10.0 s & 781 (7.6\%) & $<$0.1 s & 1,073 (47.8\%) & $<$0.1 s\\
			\multicolumn{1}{c}{16-5-2,893} & 579 & 586 & \textbf{586 (0.0\%)} & 0.7 s & \textbf{586 (0.0\%)} & 10.0 s & 665 (13.5\%) & $<$0.1 s & 928 (58.4\%) & $<$0.1 s\\
			\multicolumn{1}{c}{17-4-2,941} & 736 & 741 & \textbf{741 (0.0\%)} & 19.0 s & \textbf{741 (0.0\%)} & 10.0 s & 761 (2.7\%) & $<$0.1 s & 1,135 (53.2\%) & $<$0.1 s\\
			\multicolumn{1}{c}{17-5-2,941} & 589 & 600 & \textbf{600 (0.0\%)} & 1.8 s & \textbf{600 (0.0\%)} & 10.0 s & 636 (6.0\%) & $<$0.1 s & 902 (50.3\%) & $<$0.1 s\\
			\multicolumn{1}{c}{18-4-2,856} & 714 & 720 & \textbf{720 (0.0\%)} & 17.9 s & \textbf{720 (0.0\%)} & 10.0 s & 745 (3.5\%) & $<$0.1 s & 882 (22.5\%) & $<$0.1 s\\
			\multicolumn{1}{c}{18-5-2,856} & 572 & 579 & \textbf{579 (0.0\%)} & 6.4 s & \textbf{579 (0.0\%)} & 10.0 s & 619 (6.9\%) & $<$0.1 s & 882 (52.3\%) & $<$0.1 s\\
			\multicolumn{1}{c}{19-4-2,804} & 701 & 702 & \textbf{702 (0.0\%)} & 177.3 s & \textbf{702 (0.0\%)} & 10.0 s & 711 (1.3\%) & $<$0.1 s & 1,069 (52.3\%) & $<$0.1 s\\
			\multicolumn{1}{c}{19-5-2,804} & 561 & 567 & \textbf{567 (0.0\%)} & 65.3 s & \textbf{567 (0.0\%)} & 10.0 s & 584 (3.0\%) & $<$0.1 s & 878 (54.9\%) & $<$0.1 s\\
			\multicolumn{1}{c}{20-4-3,688} & 922 & 925 & \textbf{925 (0.0\%)} & 846.8 s & \textbf{925 (0.0\%)} & 10.0 s & 979 (5.8\%) & $<$0.1 s & 1,337 (44.5\%) & $<$0.1 s\\
			\multicolumn{1}{c}{20-5-3,688} & 738 & 739 & \textbf{739 (0.0\%)} & 754.1 s & \textbf{739 (0.0\%)} & 10.0 s & 781 (5.7\%) & $<$0.1 s & 1,136 (53.7\%) & $<$0.1 s\\
			\multicolumn{1}{c}{21-4-3,033} & 759 & 759 & \textbf{759 (0.0\%)} & 1,408.4 s & \textbf{759 (0.0\%)} & 100.0 s & 801 (5.5\%) & $<$0.1 s & 1,173 (54.5\%) & $<$0.1 s\\
			\multicolumn{1}{c}{21-5-3,033} & 607 & 612 & \textbf{612 (0.0\%)} & 3,376.3 s & 614 (0.3\%) & 100.0 s & 622 (1.6\%) & $<$0.1 s & 906 (48.0\%) & $<$0.1 s\\
			\multicolumn{1}{c}{22-4-3,027} & 757 & 757 & \textbf{757 (0.0\%)} & 3,343.5 s & \textbf{757 (0.0\%)} & 10.0 s & 766 (1.2\%) & $<$0.1 s & 1,015 (34.1\%) & $<$0.1 s\\
			\multicolumn{1}{c}{22-5-3,027} & 606 & 611 & \textbf{611 (0.0\%)} & 485.8 s & \textbf{611 (0.0\%)} & 10.0 s & 643 (5.2\%) & $<$0.1 s & 931 (52.4\%) & $<$0.1 s\\
			\multicolumn{1}{c}{23-4-3,544} & 886 & 886 & 887 (0.1\%) & 3,600.0 s & \textbf{886 (0.0\%)} & 10.0 s & 910 (2.7\%) & $<$0.1 s & 1,297 (46.4\%) & $<$0.1 s\\
			\multicolumn{1}{c}{23-5-3,544} & 709 & 709 & 713 (0.6\%) & 3,600.0 s & \textbf{712 (0.4\%)} & 10.0 s & 740 (4.4\%) & $<$0.1 s & 1,159 (63.5\%) & $<$0.1 s\\
			\multicolumn{1}{c}{24-4-3,430} & 858 & 858 & \textbf{858 (0.0\%)} & 3,600.0 s & \textbf{858 (0.0\%)} & 10.0 s & 874 (1.9\%) & $<$0.1 s & 1,337 (55.8\%) & $<$0.1 s\\
			\multicolumn{1}{c}{24-5-3,430} & 686 & 686 & 693 (1.0\%) & 3,600.0 s & \textbf{691 (0.7\%)} & 10.0 s & 712 (3.8\%) & $<$0.1 s & 1,135 (65.5\%) & $<$0.1 s\\
			\multicolumn{1}{c}{25-4-4,334} & 1,084 & 1,084 & 1,087 (0.3\%) & 3,600.0 s & \textbf{1,084 (0.0\%)} & 10.0 s & 1,129 (4.2\%) & $<$0.1 s & 1,623 (49.7\%) & $<$0.1 s\\
			\multicolumn{1}{c}{25-5-4,334} & 867 & 867 & 872 (0.6\%) & 3,600.0 s & \textbf{870 (0.3\%)} & 100.0 s & 921 (6.2\%) & $<$0.1 s & 1,392 (60.6\%) & $<$0.1 s\\
			\multicolumn{1}{c}{50-8-7,986} & 999 & 999 & 1,006 (0.7\%) & 3,600.0 s & \textbf{1,001 (0.2\%)} & 100.0 s & 1,046 (4.7\%) & $<$0.1 s & 1,700 (70.2\%) & $<$0.1 s\\
			\multicolumn{1}{c}{50-10-7,986} & 799 & 799 & 804 (0.6\%) & 3,600.0 s & \textbf{803 (0.5\%)} & 100.0 s & 897 (12.3\%) & $<$0.1 s & 1,365 (70.8\%) & $<$0.1 s\\
			\multicolumn{1}{c}{100-8-16,519} & 2,065 & 2,065 & 2,087 (1.1\%) & 3,600.0 s & \textbf{2,067 (0.1\%)} & 100.0 s & 2,124 (2.9\%) & $<$0.1 s & 3,635 (76.0\%) & $<$0.1 s\\
			\multicolumn{1}{c}{100-10-16,519} & 1,652 & 1,652 & 1,675 (1.4\%) & 3,600.0 s & \textbf{1,656 (0.2\%)} & 10.0 s & 1,747 (5.8\%) & $<$0.1 s & 2,972 (79.9\%) & $<$0.1 s\\
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
			\multicolumn{1}{c}{Avg.} & 840.4 & 842.9 & 846.1 (0.4\%) & 1,937.7 s & \textbf{843.9 (0.1\%)} & 32.5 s &  883.1 (4.8\%) & $<$0.1 s & 1,327.6 (57.5\%) & $<$0.1 s\\ 
			\multicolumn{1}{c}{p-value} & - & - & 0.010 & - & REF. ALG. & - &  $5.960 \times 10^{-8}$ & - & $5.960 \times 10^{-8}$ & -\\		
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
		\end{tabular}
\begin{tabular}{cccccccccccccccccccccc} \\
			\hline\noalign{\smallskip} 
			\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{\thead{CPLEX \\(Santini et al. \cite{Santini:2014})}} & \multicolumn{2}{c}{\thead{MCTS \\(this paper)}} & \multicolumn{2}{c}{\thead{EBP \\(Lee and Chen \cite{Lee:2010})}} & \multicolumn{2}{c}{\thead{SPA \\(Zhang et al. \cite{Zhang:2017})}}\\
			\cmidrule(lr){3-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
			\rot{Problem instance} & \rot{Lower bound (\ref{lowerBound1})+(\ref{lowerBound2})} & \rot{Lower bound} & \rot{Value} & \rot{Time} &  \rot{Value} & \rot{Time} & \rot{Value} & \rot{Time} & \rot{Value} & \rot{Time} \\ 
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
			\multicolumn{1}{c}{200-4-33,532} & 8,383 & 8,383 & 23,852 (184.5\%) & 3,600.0 s & \textbf{8,383 (0.0\%)} & 10.0 s & 8,471 (1.0\%) & $<$0.1 s & 13,270 (58.3\%) & $<$0.1 s\\
			\multicolumn{1}{c}{200-5-33,532} & 6,707 & 6,707 & 21,433 (219.6\%) & 3,600.0 s & \textbf{6,707 (0.0\%)} & 10.0 s & 6,744 (0.6\%) & $<$0.1 s & 11,107 (65.6\%) & $<$0.1 s\\
			\multicolumn{1}{c}{200-8-33,532} & 4,192 & 4,192 & 10,294 (145.6\%) & 3,600.0 s & \textbf{4,193 (0.0\%)} & 100.0 s & 4,237 (1.1\%) & $<$0.1 s & 7,259 (73.2\%) & $<$0.1 s\\
			\multicolumn{1}{c}{200-10-33,532} & 3,354 & 3,354 & 9,884 (194.7\%) & 3,600.0 s & \textbf{3,356 (0.1\%)} & 100.0 s & 3,440 (2.6\%) & $<$0.1 s & 6,019 (79.5\%) & $<$0.1 s\\
			\multicolumn{1}{c}{250-4-42,573} & 10,644 & 10,644 & 35,550 (234.0\%) & 3,600.0 s & \textbf{10,644 (0.0\%)} & 10.0 s & 10,655 (0.1\%) & 0.1 s & 16,925 (59.0\%) & $<$0.1 s\\
			\multicolumn{1}{c}{250-5-42,573} & 8,515 & 8,515 & 40,087 (370.8\%) & 3,600.0 s & \textbf{8,515 (0.0\%)} & 10.0 s & 8,588 (0.9\%) & $<$0.1 s & 14,184 (66.6\%) & $<$0.1 s\\
			\multicolumn{1}{c}{250-8-42,573} & 5,322 & 5,322 & 37,483 (604.3\%) & 3,600.0 s & \textbf{5,323 (0.0\%)} & 100.0 s & 5,384 (1.2\%) & $<$0.1 s & 9,377 (76.2\%) & $<$0.1 s\\
			\multicolumn{1}{c}{250-10-42,573} & 4,258 & 4,258 & 38,097 (794.7\%) & 3,600.0 s & \textbf{4,267 (0.2\%)} & 10.0 s & 4,319 (1.4\%) & $<$0.1 s & 7,697 (80.8\%) & $<$0.1 s\\
			\multicolumn{1}{c}{300-4-50,767} & 12,692 & 12,692 & 44,909 (253.8\%) & 3,600.0 s & \textbf{12,692 (0.0\%)} & 10.0 s & 12,724 (0.3\%) & 0.1 s & 20,168 (58.9\%) & $<$0.1 s\\
			\multicolumn{1}{c}{300-5-50,767} & 10,154 & 10,154 & 46,183 (354.8\%) & 3,600.0 s & \textbf{10,154 (0.0\%)} & 10.0 s & 10,192 (0.4\%) & 0.1 s & 16,869 (66.1\%) & $<$0.1 s\\
			\multicolumn{1}{c}{300-8-50,767} & 6,346 & 6,346 & 47,995 (656.3\%) & 3,600.0 s & \textbf{6,349 (0.0\%)} & 100.0 s & 6,393 (0.7\%) & 0.1 s & 11,218 (76.8\%) & $<$0.1 s\\
			\multicolumn{1}{c}{300-10-50,767} & 5,077 & 5,077 & 46,086 (807.7\%) & 3,600.0 s & \textbf{5,081 (0.1\%)} & 100.0 s & 5,148 (1.4\%) & $<$0.1 s & 9,202 (81.2\%) & $<$0.1 s\\
			\multicolumn{1}{c}{2,000-4-323,427} & 80,857 & - & - & - & \textbf{80,857 (0.0\%)} & 10.0 s & 80,910 (0.1\%) & 2.0 s & 129,256 (59.9\%) & $<$0.1 s\\
			\multicolumn{1}{c}{2,000-5-323,427} & 64,686 & - & - & - & \textbf{64,686 (0.0\%)} & 10.0 s & 64,729 (0.1\%) & 2.5 s & 107,801 (66.7\%) & $<$0.1 s\\
			\multicolumn{1}{c}{2,000-8-323,427} & 40,429 & - & - & - & \textbf{40,429 (0.0\%)} & 100.0 s & 40,483 (0.1\%) & 1.4 s & 71,825 (77.7\%) & $<$0.1 s\\
			\multicolumn{1}{c}{2,000-10-323,427} & 32,343 & - & - & - & \textbf{32,360 (0.1\%)} & 100.0 s & 32,401 (0.2\%) & 0.9 s & 58,730 (81.6\%) & $<$0.1 s\\
			\multicolumn{1}{c}{2,500-4-410,999} & 102,750 & - & - & - & \textbf{102,750 (0.0\%)} & 10.0 s & 102,829 (0.1\%) & 3.3 s & 164,365 (60.0\%) & $<$0.1 s\\
			\multicolumn{1}{c}{2,500-5-410,999} & 82,200 & - & - & - & \textbf{82,200 (0.0\%)} & 10.0 s & 82,241 (0.0\%) & 4.4 s & 136,956 (66.6\%) & $<$0.1 s\\
			\multicolumn{1}{c}{2,500-8-410,999} & 51,375 & - & - & - & \textbf{51,376 (0.0\%)} & 100.0 s & 51,427 (0.1\%) & 3.1 s & 91,208 (77.5\%) & $<$0.1 s\\
			\multicolumn{1}{c}{2,500-10-410,999} & 41,100 & - & - & - & \textbf{41,115 (0.0\%)} & 100.0 s & 41,137 (0.1\%) & 1.5 s & 74,668 (81.7\%) & $<$0.1 s\\
			\multicolumn{1}{c}{3,000-4-495,726} & 123,932 & - & - & - & \textbf{123,932 (0.0\%)} & 10.0 s & 123,967 (0.0\%) & 12.5 s & 198,256 (60.0\%) & $<$0.1 s\\
			\multicolumn{1}{c}{3,000-5-495,726} & 99,146 & - & - & - & \textbf{99,146 (0.0\%)} & 10.0 s & 99,184 (0.0\%) & 9.0 s & 165,225 (66.6\%) & $<$0.1 s\\
			\multicolumn{1}{c}{3,000-8-495,726} & 61,966 & - & - & - & \textbf{61,978 (0.0\%)} & 100.0 s & 62,051 (0.1\%) & 4.6 s & 110,155 (77.8\%) & $<$0.1 s\\
			\multicolumn{1}{c}{3,000-10-495,726} & 49,573 & - & - & - & \textbf{49,585 (0.0\%)} & 100.0 s & 49,632 (0.1\%) & 4.2 s & 90,000 (81.6\%) & $<$0.1 s\\
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
			\multicolumn{1}{c}{Avg.} & 38,166.7 & - & - & - & \textbf{38,169.9 (0.0 \%)} & 51.3 s &  38,220.3 (0.1 \%) & 2.1 s & 64,239.2 (68.3 \%) & $<$0.1 s\\ 
			\multicolumn{1}{c}{Avg.\ feasible} & 7,137.0 & 7,137.0 & 33,487.8 (369.2 \%) & 3,600.0 s & \textbf{7,138.7 (0.0 \%)} & 47.5 s &  7,191.3 (0.8 \%) & $<$0.1 s& 11,941.3 (67.3 \%) & $<$0.1 s\\
			\multicolumn{1}{c}{p-value} & - & - & - & - & REF. ALG. & - &  $5.96 \times 10^{-8}$ & - & $5.96 \times  10^{-8}$ & -\\  		
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
		\end{tabular}
\begin{tabular}{cccccccccccccccccccccc} \\
			\hline\noalign{\smallskip} 
			Problem instance & MCTS Version 1 & MCTS Version 2 & MCTS Version 3 & MCTS Version 4 & MCTS Version 5 & MCTS Version 6\\ 
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
			\multicolumn{1}{c}{Heuristic simulation policy} & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark\\ 
			\multicolumn{1}{c}{Beam} & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark\\  
			\multicolumn{1}{c}{Domain reduction} & \cmark & \cmark & \xmark & \xmark & \cmark & \cmark\\ 
			\multicolumn{1}{c}{Pruning subtrees by calculating bounds} & \cmark & \xmark & \cmark & \xmark & \cmark & \xmark\\ 	
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
			\multicolumn{1}{c}{16-4-2,893} &\textbf{726}&739&\textbf{726}&739&\textbf{726}&739\\
			\multicolumn{1}{c}{16-5-2,893} &\textbf{586}&611&\textbf{586}&611&\textbf{586}&611\\
			\multicolumn{1}{c}{17-4-2,941} &\textbf{741}&744&\textbf{741}&\textbf{741}&\textbf{741}&744\\
			\multicolumn{1}{c}{17-5-2,941} &\textbf{600}&608&\textbf{600}&608&\textbf{600}&608\\
			\multicolumn{1}{c}{18-4-2,856} &\textbf{720}&722&\textbf{720}&722&\textbf{720}&722\\
			\multicolumn{1}{c}{18-5-2,856} &\textbf{579}&\textbf{579}&\textbf{579}&\textbf{579}&\textbf{579}&\textbf{579}\\
			\multicolumn{1}{c}{19-4-2,804} &\textbf{702}&703&\textbf{702}&703&\textbf{702}&703\\
			\multicolumn{1}{c}{19-5-2,804} &\textbf{567}&\textbf{567}&\textbf{567}&\textbf{567}&\textbf{567}&\textbf{567}\\
			\multicolumn{1}{c}{20-4-3,688} &\textbf{925}&926&\textbf{925}&\textbf{925}&\textbf{925}&926\\
			\multicolumn{1}{c}{20-5-3,688} &\textbf{739}&755&\textbf{739}&755&\textbf{739}&755\\
			\multicolumn{1}{c}{21-4-3,033} &\textbf{759}&\textbf{759}&\textbf{759}&762&\textbf{759}&760\\
			\multicolumn{1}{c}{21-5-3,033} &614&616&618&619&614&619\\
			\multicolumn{1}{c}{22-4-3,027} &\textbf{757}&758&\textbf{757}&758&\textbf{757}&758\\
			\multicolumn{1}{c}{22-5-3,027} &\textbf{611}&619&\textbf{611}&\textbf{611}&\textbf{611}&621\\
			\multicolumn{1}{c}{23-4-3,544} &\textbf{886}&888&\textbf{886}&888&\textbf{886}&888\\
			\multicolumn{1}{c}{23-5-3,544} &\textbf{712}&713&\textbf{712}&713&\textbf{712}&\textbf{712}\\
			\multicolumn{1}{c}{24-4-3,430} &\textbf{858}&859&\textbf{858}&\textbf{858}&\textbf{858}&\textbf{858}\\
			\multicolumn{1}{c}{24-5-3,430} &\textbf{691}&693&\textbf{691}&693&\textbf{691}&693\\
			\multicolumn{1}{c}{25-4-4,334} &\textbf{1,084}&1,085&1,085&\textbf{1,084}&\textbf{1,084}&\textbf{1,084}\\
			\multicolumn{1}{c}{25-5-4,334} &870&874&872&874&869&874\\
			\multicolumn{1}{c}{50-8-7,986} &\textbf{1,001}&1,007&1,004&1,019&1,004&1,010\\
			\multicolumn{1}{c}{50-10-7,986} &\textbf{803}&825&824&830&813&823\\
			\multicolumn{1}{c}{100-8-16,519} &\textbf{2,067}&2,071&2,079&2,091&2,071&2,071\\
			\multicolumn{1}{c}{100-10-16,519} &\textbf{1,656}&1,666&1,687&1,710&1,660&1,666\\
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
			\multicolumn{1}{c}{Avg.} & \textbf{843.9} & 849.5 & 847.0 & 852.5 & 844.8 & 849.6\\
			\multicolumn{1}{c}{p-value} & REF. ALG. & $4.768 \times  10^{-7}$ & 0.008 & $7.629 \times  10^{-6}$ & 0.063 & $1.907 \times  10^{-6}$\\  	
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
		\end{tabular}
\begin{tabular}{cccccccccccccccccccccc} \\
			\hline\noalign{\smallskip} 
			Problem instance & MCTS Version 7 & MCTS Version 8 & MCTS Version 9 & MCTS Version 10 & MCTS Version 11 & MCTS Version 12\\ 
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
			\multicolumn{1}{c}{Heuristic simulation policy} & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark\\ 
			\multicolumn{1}{c}{Beam} & \xmark & \xmark & \cmark & \cmark & \cmark & \cmark\\  
			\multicolumn{1}{c}{Domain reduction} & \xmark & \xmark & \cmark & \cmark & \xmark & \xmark\\ 
			\multicolumn{1}{c}{Pruning subtrees by calculating bounds} & \cmark & \xmark & \cmark & \xmark & \cmark & \xmark\\ 	
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
			\multicolumn{1}{c}{16-4-2,893} &\textbf{726}&739&\textbf{726}&739&\textbf{726}&742\\
			\multicolumn{1}{c}{16-5-2,893} &\textbf{586}&611&\textbf{586}&628&\textbf{586}&625\\
			\multicolumn{1}{c}{17-4-2,941} &\textbf{741}&743&\textbf{741}&752&\textbf{741}&748\\
			\multicolumn{1}{c}{17-5-2,941} &\textbf{600}&608&\textbf{600}&615&\textbf{600}&608\\
			\multicolumn{1}{c}{18-4-2,856} &\textbf{720}&722&\textbf{720}&750&\textbf{720}&731\\
			\multicolumn{1}{c}{18-5-2,856} &\textbf{579}&\textbf{579}&\textbf{579}&586&\textbf{579}&608\\
			\multicolumn{1}{c}{19-4-2,804} &\textbf{702}&703&\textbf{702}&728&\textbf{702}&722\\
			\multicolumn{1}{c}{19-5-2,804} &\textbf{567}&\textbf{567}&\textbf{567}&591&\textbf{567}&588\\
			\multicolumn{1}{c}{20-4-3,688} &\textbf{925}&926&\textbf{925}&952&\textbf{925}&944\\
			\multicolumn{1}{c}{20-5-3,688} &\textbf{739}&755&\textbf{739}&785&\textbf{739}&769\\
			\multicolumn{1}{c}{21-4-3,033} &\textbf{759}&\textbf{759}&\textbf{759}&769&760&771\\
			\multicolumn{1}{c}{21-5-3,033} &\textbf{612}&619&\textbf{612}&630&\textbf{612}&622\\
			\multicolumn{1}{c}{22-4-3,027} &\textbf{757}&758&759&771&758&780\\
			\multicolumn{1}{c}{22-5-3,027} &\textbf{611}&618&\textbf{611}&654&\textbf{611}&646\\
			\multicolumn{1}{c}{23-4-3,544} &\textbf{886}&889&887&903&889&898\\
			\multicolumn{1}{c}{23-5-3,544} &\textbf{712}&713&\textbf{712}&749&716&727\\
			\multicolumn{1}{c}{24-4-3,430} &\textbf{858}&859&\textbf{858}&894&\textbf{858}&878\\
			\multicolumn{1}{c}{24-5-3,430} &\textbf{691}&693&\textbf{691}&730&\textbf{691}&717\\
			\multicolumn{1}{c}{25-4-4,334} &\textbf{1,084}&1,085&1,085&1,130&\textbf{1,084}&1,099\\
			\multicolumn{1}{c}{25-5-4,334} &871&874&\textbf{868}&916&869&895\\
			\multicolumn{1}{c}{50-8-7,986} &1,003&1,021&1,071&1,081&1,087&1,224\\
			\multicolumn{1}{c}{50-10-7,986} &823&830&889&974&1,129&1,291\\
			\multicolumn{1}{c}{100-8-16,519} &2,071&2,091&2,322&2,272&2,408&2,445\\
			\multicolumn{1}{c}{100-10-16,519} &1,669&1,675&1,972&2,058&2,908&2,711\\
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
			\multicolumn{1}{c}{Avg.} & 845.5 & 851.5 & 874.2 & 902.4 & 927.7 & 949.5\\
			\multicolumn{1}{c}{p-value} & 0.063 & $4.768 \times  10^{-7}$ & 0.047 & $5.960 \times  10^{-8}$ & 0.014 & $5.960 \times  10^{-8}$\\   	
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
		\end{tabular}
\begin{tabular}{cccccccccccccccccccccc} \\
			\hline\noalign{\smallskip} 
			Problem instance & MCTS Version 13 & MCTS Version 14 & MCTS Version 15 & MCTS Version 16\\ 
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
			\multicolumn{1}{c}{Heuristic simulation policy} & \xmark & \xmark & \xmark & \xmark\\ 
			\multicolumn{1}{c}{Beam} & \xmark & \xmark & \xmark & \xmark\\  
			\multicolumn{1}{c}{Domain reduction} & \cmark & \cmark & \xmark & \xmark\\ 
			\multicolumn{1}{c}{Pruning subtrees by calculating bounds} & \cmark & \xmark & \cmark & \xmark\\ 	
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
			\multicolumn{1}{c}{16-4-2,893} &\textbf{726}&740&\textbf{726}&741\\
			\multicolumn{1}{c}{16-5-2,893} &\textbf{586}&616&\textbf{586}&625\\
			\multicolumn{1}{c}{17-4-2,941} &\textbf{741}&752&\textbf{741}&743\\
			\multicolumn{1}{c}{17-5-2,941} &\textbf{600}&641&\textbf{600}&611\\
			\multicolumn{1}{c}{18-4-2,856} &\textbf{720}&760&\textbf{720}&739\\
			\multicolumn{1}{c}{18-5-2,856} &\textbf{579}&595&\textbf{579}&628\\
			\multicolumn{1}{c}{19-4-2,804} &\textbf{702}&723&\textbf{702}&703\\
			\multicolumn{1}{c}{19-5-2,804} &\textbf{567}&594&\textbf{567}&605\\
			\multicolumn{1}{c}{20-4-3,688} &\textbf{925}&938&\textbf{925}&942\\
			\multicolumn{1}{c}{20-5-3,688} &\textbf{739}&779&\textbf{739}&763\\
			\multicolumn{1}{c}{21-4-3,033} &\textbf{759}&772&\textbf{759}&773\\
			\multicolumn{1}{c}{21-5-3,033} &\textbf{612}&634&\textbf{612}&629\\
			\multicolumn{1}{c}{22-4-3,027} &758&792&\textbf{757}&765\\
			\multicolumn{1}{c}{22-5-3,027} &614&645&\textbf{611}&637\\
			\multicolumn{1}{c}{23-4-3,544} &887&890&887&889\\
			\multicolumn{1}{c}{23-5-3,544} &713&731&\textbf{712}&735\\
			\multicolumn{1}{c}{24-4-3,430} &\textbf{858}&879&\textbf{858}&875\\
			\multicolumn{1}{c}{24-5-3,430} &\textbf{691}&720&\textbf{691}&718\\
			\multicolumn{1}{c}{25-4-4,334} &1,085&1,114&\textbf{1,084}&1,110\\
			\multicolumn{1}{c}{25-5-4,334} &870&918&873&919\\
			\multicolumn{1}{c}{50-8-7,986} &1,076&1,149&1,139&1,179\\
			\multicolumn{1}{c}{50-10-7,986} &911&936&1,019&1,121\\
			\multicolumn{1}{c}{100-8-16,519} &2,188&2,279&2,458&2,319\\
			\multicolumn{1}{c}{100-10-16,519} &1,873&2,055&2,564&2,720\\
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
			\multicolumn{1}{c}{Avg.} & 865.8 & 902.2 & 912.9 & 937.0\\
			\multicolumn{1}{c}{p-value} & 0.012 & $5.960 \times  10^{-8}$ & 0.023 & $5.960 \times 10^{-8}$\\  	
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
		\end{tabular}
\begin{tabular}{cccccccccccccccccccccc} \\
			\hline\noalign{\smallskip} 
			Problem instance & MCTS Version 1 & MCTS Version 2 & MCTS Version 3 & MCTS Version 4 & MCTS Version 5 & MCTS Version 6\\ 
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
			\multicolumn{1}{c}{Heuristic simulation policy} & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark\\ 
			\multicolumn{1}{c}{Beam} & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark\\  
			\multicolumn{1}{c}{Domain reduction} & \cmark & \cmark & \xmark & \xmark & \cmark & \cmark\\ 
			\multicolumn{1}{c}{Pruning subtrees by calculating bounds} & \cmark & \xmark & \cmark & \xmark & \cmark & \xmark\\ 	
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
                   \multicolumn{1}{c}{200-4-33,532} &\textbf{8,383}&\textbf{8,383}&\textbf{8,383}&\textbf{8,383}&\textbf{8,383}&\textbf{8,383}\\
			\multicolumn{1}{c}{200-5-33,532} &\textbf{6,707}&\textbf{6,707}&\textbf{6,707}&\textbf{6,707}&\textbf{6,707}&\textbf{6,707}\\
			\multicolumn{1}{c}{200-8-33,532} &\textbf{4,193}&4,199&4,197&4,216&4,194&4,196\\
			\multicolumn{1}{c}{200-10-33,532} &\textbf{3,356}&3,364&3,382&3,390&3,360&3,361\\
			\multicolumn{1}{c}{250-4-42,573} &\textbf{10,644}&\textbf{10,644}&\textbf{10,644}&\textbf{10,644}&\textbf{10,644}&\textbf{10,644}\\
			\multicolumn{1}{c}{250-5-42,573} &\textbf{8,515}&\textbf{8,515}&\textbf{8,515}&\textbf{8,515}&\textbf{8,515}&\textbf{8,515}\\
			\multicolumn{1}{c}{250-8-42,573} &\textbf{5,323}&5,333&5,326&5,334&\textbf{5,323}&5,333\\
			\multicolumn{1}{c}{250-10-42,573} &\textbf{4,267}&4,277&4,283&4,289&4,270&4,277\\
			\multicolumn{1}{c}{300-4-50,767} &\textbf{12,692}&\textbf{12,692}&\textbf{12,692}&\textbf{12,692}&\textbf{12,692}&\textbf{12,692}\\
			\multicolumn{1}{c}{300-5-50,767} &\textbf{10,154}&\textbf{10,154}&\textbf{10,154}&\textbf{10,154}&\textbf{10,154}&\textbf{10,154}\\
			\multicolumn{1}{c}{300-8-50,767} &\textbf{6,349}&6,353&6,352&6,358&6,351&6,354\\
			\multicolumn{1}{c}{300-10-50,767} &\textbf{5,081}&5,089&5,097&5,112&5,089&5,087\\
			\multicolumn{1}{c}{2,000-4-323,427} &\textbf{80,857}&\textbf{80,857}&\textbf{80,857}&\textbf{80,857}&\textbf{80,857}&\textbf{80,857}\\
			\multicolumn{1}{c}{2,000-5-323,427} &\textbf{64,686}&\textbf{64,686}&\textbf{64,686}&\textbf{64,686}&\textbf{64,686}&\textbf{64,686}\\
			\multicolumn{1}{c}{2,000-8-323,427} &\textbf{40,429}&40,442&40,446&40,453&40,438&40,440\\
			\multicolumn{1}{c}{2,000-10-323,427} &\textbf{32,360}&32,388&32,400&32,400&32,386&32,367\\
			\multicolumn{1}{c}{2,500-4-410,999} &\textbf{102,750}&\textbf{102,750}&\textbf{102,750}&\textbf{102,750}&\textbf{102,750}&\textbf{102,750}\\
			\multicolumn{1}{c}{2,500-5-410,999} &\textbf{82,200}&\textbf{82,200}&\textbf{82,200}&82,201&\textbf{82,200}&\textbf{82,200}\\
			\multicolumn{1}{c}{2,500-8-410,999} &\textbf{51,376}&51,385&51,421&51,430&51,391&51,384\\
			\multicolumn{1}{c}{2,500-10-410,999} &\textbf{41,115}&41,130&41,181&41,181&41,122&41,130\\
			\multicolumn{1}{c}{3,000-4-495,726} &\textbf{123,932}&\textbf{123,932}&\textbf{123,932}&\textbf{123,932}&\textbf{123,932}&\textbf{123,932}\\
			\multicolumn{1}{c}{3,000-5-495,726} &\textbf{99,146}&\textbf{99,146}&\textbf{99,146}&\textbf{99,146}&\textbf{99,146}&\textbf{99,146}\\
			\multicolumn{1}{c}{3,000-8-495,726} &\textbf{61,978}&61,982&62,017&62,017&61,982&62,005\\
			\multicolumn{1}{c}{3,000-10-495,726} &\textbf{49,585}&49,632&49,678&49,697&49,611&49,629\\
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
			\multicolumn{1}{c}{Avg.} & \textbf{38,169.9} & 38,176.7 & 38,185.3 & 38,189.3 & 38,174,3 & 38,176.2 \\ 	
			\multicolumn{1}{c}{Avg.\ feasible} & \textbf{13,385.5} & 13,386.4 & 13,386.0 & 13,387.3 & 13,385.7 & 13,386.3\\ 
			\multicolumn{1}{c}{p-value} & REF. ALG. & $2.441 \times  10^{-4}$ & $2.441 \times  10^{-4}$ & $1.221 \times  10^{-4}$ & $4.883 \times  10^{-4}$ & $2.441 \times  10^{-4}$\\ 	
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
		\end{tabular}
\begin{tabular}{cccccccccccccccccccccc} \\
			\hline\noalign{\smallskip} 
			Problem instance & MCTS Version 7 & MCTS Version 8 & MCTS Version 9 & MCTS Version 10 & MCTS Version 11 & MCTS Version 12\\ 
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
			\multicolumn{1}{c}{Heuristic simulation policy} & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark\\ 
			\multicolumn{1}{c}{Beam} & \xmark & \xmark & \cmark & \cmark & \cmark & \cmark\\  
			\multicolumn{1}{c}{Domain reduction} & \xmark & \xmark & \cmark & \cmark & \xmark & \xmark\\ 
			\multicolumn{1}{c}{Pruning subtrees by calculating bounds} & \cmark & \xmark & \cmark & \xmark & \cmark & \xmark\\ 	
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
                   \multicolumn{1}{c}{200-4-33,532} &\textbf{8,383}&\textbf{8,383}&8,435&8,452&8,459&8,398\\
			\multicolumn{1}{c}{200-5-33,532} &\textbf{6,707}&\textbf{6,707}&6,771&6,826&6,779&6,797\\
			\multicolumn{1}{c}{200-8-33,532} &4,200&4,223&4,558&4,665&4,873&5,602\\
			\multicolumn{1}{c}{200-10-33,532} &3,382&3,393&4,010&3,938&4,218&-\\
			\multicolumn{1}{c}{250-4-42,573} &\textbf{10,644}&\textbf{10,644}&10,667&10,694&10,741&10,682\\
			\multicolumn{1}{c}{250-5-42,573} &\textbf{8,515}&\textbf{8,515}&8,613&8,655&8,661&8,644\\
			\multicolumn{1}{c}{250-8-42,573} &5,328&5,361&5,589&5,660&5,807&5,927\\
			\multicolumn{1}{c}{250-10-42,573} &4,304&4,367&4,753&6,428&-&-\\
			\multicolumn{1}{c}{300-4-50,767} &\textbf{12,692}&\textbf{12,692}&12,732&12,755&12,706&12,735\\
			\multicolumn{1}{c}{300-5-50,767} &\textbf{10,154}&\textbf{10,154}&10,318&10,333&10,336&10,287\\
			\multicolumn{1}{c}{300-8-50,767} &6,353&6,388&6,858&6,771&8,166&7,028\\
			\multicolumn{1}{c}{300-10-50,767} &5,124&5,136&5,442&-&6,450&-\\
			\multicolumn{1}{c}{2,000-4-323,427} &\textbf{80,857}&\textbf{80,857}&82,162&82,252&83,495&82,902\\
			\multicolumn{1}{c}{2,000-5-323,427} &\textbf{64,686}&\textbf{64,686}&66,751&66,647&72,744&70,741\\
			\multicolumn{1}{c}{2,000-8-323,427} &40,451&40,453&49,946&-&-&-\\
			\multicolumn{1}{c}{2,000-10-323,427} &32,400&32,400&-&-&-&-\\
			\multicolumn{1}{c}{2,500-4-410,999} &\textbf{102,750}&\textbf{102,750}&104,610&104,359&105,573&106,020\\
			\multicolumn{1}{c}{2,500-5-410,999} &\textbf{82,200}&\textbf{82,200}&85,388&85,337&-&86,603\\
			\multicolumn{1}{c}{2,500-8-410,999} &51,388&51,430&-&63,915&-&-\\
			\multicolumn{1}{c}{2,500-10-410,999} &41,197&41,198&-&-&-&-\\
			\multicolumn{1}{c}{3,000-4-495,726} &\textbf{123,932}&\textbf{123,932}&126,264&125,980&-&128,654\\
			\multicolumn{1}{c}{3,000-5-495,726} &\textbf{99,146}&99,153&105,683&103,811&-&105,960\\
			\multicolumn{1}{c}{3,000-8-495,726} &61,982&62,017&-&-&-&-\\
			\multicolumn{1}{c}{3,000-10-495,726} &49,678&49,678&-&-&-&-\\
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
			\multicolumn{1}{c}{Avg.} & 38,185.5 & 38,196.5 & - & - & - & - \\ 	
			\multicolumn{1}{c}{Avg.\ feasible} & 13,386.2 & 13,390.0 & 13,669.3 & 13,669.5 & 14,097.5 & 13,990.1\\
			\multicolumn{1}{c}{p-value} & $2.441 \times  10^{-4}$ & $1.221 \times  10^{-4}$ & - & - & - & -\\  	
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
		\end{tabular}
\begin{tabular}{cccccccccccccccccccccc} \\
			\hline\noalign{\smallskip} 
			Problem instance & MCTS Version 13 & MCTS Version 14 & MCTS Version 15 & MCTS Version 16\\ 
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
			\multicolumn{1}{c}{Heuristic simulation policy} & \xmark & \xmark & \xmark & \xmark\\ 
			\multicolumn{1}{c}{Beam} & \xmark & \xmark & \xmark & \xmark\\  
			\multicolumn{1}{c}{Domain reduction} & \cmark & \cmark & \xmark & \xmark\\ 
			\multicolumn{1}{c}{Pruning subtrees by calculating bounds} & \cmark & \xmark & \cmark & \xmark\\ 	
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
                   \multicolumn{1}{c}{200-4-33,532} &8,478&8,477&8,447&8,476\\
			\multicolumn{1}{c}{200-5-33,532} &6,843&6,826&6,744&6,845\\
			\multicolumn{1}{c}{200-8-33,532} &4,565&4,523&4,902&4,796\\
			\multicolumn{1}{c}{200-10-33,532} &3,933&3,858&-&-\\
			\multicolumn{1}{c}{250-4-42,573} &10,692&10,716&10,736&10,774\\
			\multicolumn{1}{c}{250-5-42,573} &8,667&8,654&8,692&8,694\\
			\multicolumn{1}{c}{250-8-42,573} &5,788&5,901&7,547&7,706\\
			\multicolumn{1}{c}{250-10-42,573} &5,068&4,902&-&-\\
			\multicolumn{1}{c}{300-4-50,767} &12,747&12,789&12,794&12,790\\
			\multicolumn{1}{c}{300-5-50,767} &10,249&10,305&10,394&10,269\\
			\multicolumn{1}{c}{300-8-50,767} &6,858&6,874&7,111&7,358\\
			\multicolumn{1}{c}{300-10-50,767} &5,789&5,652&-&8,775\\
			\multicolumn{1}{c}{2,000-4-323,427} &82,261&81,961&84,351&84,693\\
			\multicolumn{1}{c}{2,000-5-323,427} &66,982&67,373&67,703&68,871\\
			\multicolumn{1}{c}{2,000-8-323,427} &50,409&46,155&-&-\\
			\multicolumn{1}{c}{2,000-10-323,427} &-&-&-&-\\
			\multicolumn{1}{c}{2,500-4-410,999} &104,575&104,354&105,493&107,255\\
			\multicolumn{1}{c}{2,500-5-410,999} &85,271&85,206&-&89,061\\
			\multicolumn{1}{c}{2,500-8-410,999} &-&-&-&-\\
			\multicolumn{1}{c}{2,500-10-410,999} &-&-&-&-\\
			\multicolumn{1}{c}{3,000-4-495,726} &126,368&127,351&128,852&128,819\\
			\multicolumn{1}{c}{3,000-5-495,726} &114,056&101,415&107,256&106,724\\
			\multicolumn{1}{c}{3,000-8-495,726} &-&-&-&-\\
			\multicolumn{1}{c}{3,000-10-495,726} &-&-&-&-\\
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 	
			\multicolumn{1}{c}{Avg.\ feasible} & 13,696.0 & 13,698.0 & 13,954.8 & 14,105.3 \\ 	
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
		\end{tabular}
\begin{tabular}{cccccccccccccccccccccc} \\
			\hline\noalign{\smallskip} 
			Problem instance & Lower bound & \thead{MCTS\\(selection policy uses (\ref{argmaxExpression2}))} & \thead{MCTS\\(selection policy uses (\ref{argmaxExpression3}))} & \thead{OCBA-MCTS\\(Li et al. \cite{Li:2021})}\\ 
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
			\multicolumn{1}{c}{16-4-2,893} &726&\textbf{726 (0.0\%)}&\textbf{726 (0.0\%)}&\textbf{726 (0.0\%)}\\
			\multicolumn{1}{c}{16-5-2,893} &586&\textbf{586 (0.0\%)}&\textbf{586 (0.0\%)}&\textbf{586 (0.0\%)}\\
			\multicolumn{1}{c}{17-4-2,941} &741&\textbf{741 (0.0\%)}&\textbf{741 (0.0\%)}&\textbf{741 (0.0\%)}\\
			\multicolumn{1}{c}{17-5-2,941} &600&\textbf{600 (0.0\%)}&\textbf{600 (0.0\%)}&\textbf{600 (0.0\%)}\\
			\multicolumn{1}{c}{18-4-2,856} &720&\textbf{720 (0.0\%)}&\textbf{720 (0.0\%)}&\textbf{720 (0.0\%)}\\
			\multicolumn{1}{c}{18-5-2,856} &579&\textbf{579 (0.0\%)}&\textbf{579 (0.0\%)}&\textbf{579 (0.0\%)}\\
			\multicolumn{1}{c}{19-4-2,804} &702&\textbf{702 (0.0\%)}&\textbf{702 (0.0\%)}&\textbf{702 (0.0\%)}\\
			\multicolumn{1}{c}{19-5-2,804} &567&\textbf{567 (0.0\%)}&\textbf{567 (0.0\%)}&\textbf{567 (0.0\%)}\\
			\multicolumn{1}{c}{20-4-3,688} &925&\textbf{925 (0.0\%)}&\textbf{925 (0.0\%)}&\textbf{925 (0.0\%)}\\
			\multicolumn{1}{c}{20-5-3,688} &739&\textbf{739 (0.0\%)}&\textbf{739 (0.0\%)}&\textbf{739 (0.0\%)}\\
			\multicolumn{1}{c}{21-4-3,033} &759&\textbf{759 (0.0\%)}&\textbf{759 (0.0\%)}&762 (0.4\%)\\
			\multicolumn{1}{c}{21-5-3,033} &612&\textbf{614 (0.3\%)}&616 (0.7\%)&\textbf{614 (0.3\%)}\\
			\multicolumn{1}{c}{22-4-3,027} &757&\textbf{757 (0.0\%)}&\textbf{757 (0.0\%)}&\textbf{757 (0.0\%)}\\
			\multicolumn{1}{c}{22-5-3,027} &611&\textbf{611 (0.0\%)}&\textbf{611 (0.0\%)}&\textbf{611 (0.0\%)}\\
			\multicolumn{1}{c}{23-4-3,544} &886&\textbf{886 (0.0\%)}&\textbf{886 (0.0\%)}&887 (0.1\%)\\
			\multicolumn{1}{c}{23-5-3,544} &709&\textbf{712 (0.4\%)}&\textbf{712 (0.4\%)}&\textbf{712 (0.4\%)}\\
			\multicolumn{1}{c}{24-4-3,430} &858&\textbf{858 (0.0\%)}&\textbf{858 (0.0\%)}&\textbf{858 (0.0\%)}\\
			\multicolumn{1}{c}{24-5-3,430} &686&\textbf{691 (0.7\%)}&\textbf{691 (0.7\%)}&\textbf{691 (0.7\%)}\\
			\multicolumn{1}{c}{25-4-4,334} &1,084&\textbf{1,084 (0.0\%)}&\textbf{1,084 (0.0\%)}&1,085 (0.1\%)\\
			\multicolumn{1}{c}{25-5-4,334} &867&870 (0.3\%)&869 (0.2\%)&\textbf{868 (0.1\%)}\\
			\multicolumn{1}{c}{50-8-7,986} &999&\textbf{1,001 (0.2\%)}&1,004 (0.5\%)&1,006 (0.7\%)\\
			\multicolumn{1}{c}{50-10-7,986} &799&\textbf{803 (0.5\%)}&812 (1.6\%)&813 (1.8\%)\\
			\multicolumn{1}{c}{100-8-16,519} &2,065&\textbf{2,067 (0.1\%)}&2,068 (0.1\%)&2,070 (0.2\%)\\
			\multicolumn{1}{c}{100-10-16,519} &1,652&\textbf{1,656 (0.2\%)}&1,660 (0.5\%)&1,663 (0.7\%)\\
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
			\multicolumn{1}{c}{Avg.} &842.9&\textbf{843.9 (0.1\%)}&844.7 (0.2\%)&845.1 (0.3\%)\\
			\multicolumn{1}{c}{p-value} & - & REF. ALG. & 0.469 & 0.195\\  	
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
		\end{tabular}
\begin{tabular}{cccccccccccccccccccccc} \\
			\hline\noalign{\smallskip} 
			Problem instance & Lower bound & \thead{MCTS\\(selection policy uses (\ref{argmaxExpression2}))} & \thead{MCTS\\(selection policy uses (\ref{argmaxExpression3}))} & \thead{OCBA-MCTS\\(Li et al. \cite{Li:2021})}\\ 
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
                   \multicolumn{1}{c}{200-4-33,532} &8,383 &\textbf{8,383 (0.0\%)}&\textbf{8,383 (0.0\%)}&\textbf{8,383 (0.0\%)}\\
			\multicolumn{1}{c}{200-5-33,532} &6,707 &\textbf{6,707 (0.0\%)}&\textbf{6,707 (0.0\%)}&\textbf{6,707 (0.0\%)}\\
			\multicolumn{1}{c}{200-8-33,532} &4,192&\textbf{4,193 (0.0\%)}&4,194 (0.0\%)&\textbf{4,193 (0.0\%)}\\
			\multicolumn{1}{c}{200-10-33,532} &3,354&\textbf{3,356 (0.1\%)}&3,361 (0.2\%)&3,360 (0.2\%)\\
			\multicolumn{1}{c}{250-4-42,573} &10,644&\textbf{10,644 (0.0\%)}&\textbf{10,644 (0.0\%)}&\textbf{10,644 (0.0\%)}\\
			\multicolumn{1}{c}{250-5-42,573} &8,515&\textbf{8,515 (0.0\%)}&\textbf{8,515 (0.0\%)}&\textbf{8,515 (0.0\%)}\\
			\multicolumn{1}{c}{250-8-42,573} &5,322&\textbf{5,323 (0.0\%)}&\textbf{5,323 (0.0\%)}&5,336 (0.3\%)\\
			\multicolumn{1}{c}{250-10-42,573} &4,258&\textbf{4,267 (0.2\%)}&4,269 (0.3\%)&4,269 (0.3\%)\\
			\multicolumn{1}{c}{300-4-50,767} &12,692&\textbf{12,692 (0.0\%)}&\textbf{12,692 (0.0\%)}&\textbf{12,692 (0.0\%)}\\
			\multicolumn{1}{c}{300-5-50,767} &10,154&\textbf{10,154 (0.0\%)}&\textbf{10,154 (0.0\%)}&\textbf{10,154 (0.0\%)}\\
			\multicolumn{1}{c}{300-8-50,767} &6,346&\textbf{6,349 (0.0\%)}&\textbf{6,349 (0.0\%)}&\textbf{6,349 (0.0\%)}\\
			\multicolumn{1}{c}{300-10-50,767} &5,077&\textbf{5,081 (0.1\%)}&\textbf{5,081 (0.1\%)}&5,088 (0.2\%)\\
			\multicolumn{1}{c}{2,000-4-323,427} &80,857&\textbf{80,857 (0.0\%)}&\textbf{80,857 (0.0\%)}&\textbf{80,857 (0.0\%)}\\
			\multicolumn{1}{c}{2,000-5-323,427} &64,686&\textbf{64,686 (0.0\%)}&\textbf{64,686 (0.0\%)}&\textbf{64,686 (0.0\%)}\\
			\multicolumn{1}{c}{2,000-8-323,427} &40,429&\textbf{40,429 (0.0\%)}&40,447 (0.0\%)&40,446 (0.0\%)\\
			\multicolumn{1}{c}{2,000-10-323,427} &32,343&\textbf{32,360 (0.1\%)}&32,400 (0.2\%)&32,367 (0.1\%)\\
			\multicolumn{1}{c}{2,500-4-410,999} &102,750&\textbf{102,750 (0.0\%)}&\textbf{102,750 (0.0\%)}&\textbf{102,750 (0.0\%)}\\
			\multicolumn{1}{c}{2,500-5-410,999} &82,200&\textbf{82,200 (0.0\%)}&\textbf{82,200 (0.0\%)}&\textbf{82,200 (0.0\%)}\\
			\multicolumn{1}{c}{2,500-8-410,999} &51,375&\textbf{51,376 (0.0\%)}&51,430 (0.1\%)&51,398 (0.0\%)\\
			\multicolumn{1}{c}{2,500-10-410,999} &41,100&\textbf{41,115 (0.0\%)}&41,130 (0.1\%)&41,162 (0.2\%)\\
			\multicolumn{1}{c}{3,000-4-495,726} &123,932&\textbf{123,932 (0.0\%)}&\textbf{123,932 (0.0\%)}&\textbf{123,932 (0.0\%)}\\
			\multicolumn{1}{c}{3,000-5-495,726} &99,146&\textbf{99,146 (0.0\%)}&\textbf{99,146 (0.0\%)}&\textbf{99,146 (0.0\%)}\\
			\multicolumn{1}{c}{3,000-8-495,726} &61,966&\textbf{61,978 (0.0\%)}&61,982 (0.0\%)&62,017 (0.1\%)\\
			\multicolumn{1}{c}{3,000-10-495,726} &49,573&\textbf{49,585 (0.0\%)}&49,647 (0.1\%)&49,632 (0.1\%)\\
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
			\multicolumn{1}{c}{Avg.} &38,166.7 & \textbf{38,169.9  (0.0\%)} & 38,178.3  (0.0\%)& 38,178.5 (0.0\%)\\ 
			\multicolumn{1}{c}{p-value} & - & REF. ALG. & 0.002 & $9.776 \times  10^{-4}$\\ 	
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
		\end{tabular}
\begin{tabular}{cccccccccccccccccccccc} \\
			\hline\noalign{\smallskip} 
			\multicolumn{1}{c}{} & \multicolumn{2}{c}{Combo} & \multicolumn{2}{c}{MCTS}\\
			\cmidrule(lr){2-3}\cmidrule(lr){4-5}
			\noalign{\smallskip} 
			Problem instance & Value & Time & Value & Time \\ 
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
\multicolumn{1}{c}{strCorrSpan-50-371,096,080} & \textbf{743,839,440} & $<$0.1 s & \textbf{743,839,440 ($\mathbf{0.0}$ \%)} & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-50-646,374,982} & \textbf{953,046,980} &  $<$0.1 s & \textbf{953,046,980 ($\mathbf{0.0}$ \%)} & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-50-2,134,353,461} & \textbf{2,527,368,539} &  $<$0.1 s & \textbf{2,527,368,539 ($\mathbf{0.0}$ \%)} & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-200-1,707,778,944} & \textbf{3,246,231,168} &  $<$0.1 s & \textbf{3,246,231,168 ($\mathbf{0.0}$ \%)} & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-200-2,817,370,945} & \textbf{4,061,278,176} &  $<$0.1 s & \textbf{4,061,278,176 ($\mathbf{0.0}$ \%)} & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-200-9,187,378,001} & \textbf{10,985,275,013} &  $<$0.1 s & \textbf{10,985,275,013 ($\mathbf{0.0}$ \%)} & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-500-4,265,423,637} & \textbf{8,261,226,266} &  $<$0.1 s & \textbf{8,261,226,266 ($\mathbf{0.0}$ \%)} & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-500-7,384,719,424} & \textbf{10,421,994,304} &  $<$0.1 s & \textbf{10,421,994,304 ($\mathbf{0.0}$ \%)} & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-500-22,936,987,823} & \textbf{27,556,403,070} &  $<$0.1 s & \textbf{27,556,403,070 ($\mathbf{0.0}$ \%)} & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-2,000-17,052,969,836} & \textbf{32,783,499,328} &  $<$0.1 s & \textbf{32,783,499,328 ($\mathbf{0.0}$ \%)} & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-2,000-28,036,577,373} & \textbf{40,157,803,058} &  $<$0.1 s & 40,146,187,862 ($2.9 \times  10^{-2}$ \%) & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-2,000-92,148,671,511} & \textbf{110,409,143,147} &  $<$0.1 s & 110,409,094,321 ($4.4 \times  10^{-5}$ \%) & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-5,000-41,267,918,845} & \textbf{81,368,124,258} & 0.1 s & \textbf{81,368,124,258 ($\mathbf{0.0}$ \%)} & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-5,000-71,023,181,263} & \textbf{100,217,939,868} & 0.1 s & 100,217,640,112 ($3.0 \times  10^{-4}$ \%) & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-5,000-226,199,500,674} & \textbf{271,790,411,102} & 0.2 s & 271,781,871,491 ($3.1 \times  10^{-3}$ \%) & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-20,000-166,246,484,639} & \textbf{324,652,926,326} & 3.5 s & \textbf{324,652,926,326 ($\mathbf{0.0}$ \%)} & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-20,000-284,753,555,248} & \textbf{401,750,506,702} & 0.5 s & \textbf{401,750,506,702 ($\mathbf{0.0}$ \%)} & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-20,000-902,111,715,974} & \textbf{1,083,393,835,104} & 3.9 s & 1,083,393,761,865 ($7.0 \times  10^{-6}$ \%) & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-50,000-412,563,911,323} & \textbf{809,153,725,808} & 26.7 s & 809,149,037,830 ($5.8 \times  10^{-4}$ \%) & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-50,000-713,142,682,378} & \textbf{1,005,107,183,744} & 11.8 s & 1,005,094,669,280 ($1.2 \times  10^{-3}$ \%) & 10.0 s\\
\multicolumn{1}{c}{strCorrSpan-50,000-2,251,823,185,869} & \textbf{2,704,243,765,007} & 12.2 s & \textbf{2,704,243,765,007 ($\mathbf{0.0}$ \%)} & 10.0 s\\
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
			\multicolumn{1}{c}{Avg.} & \textbf{334,942,167,924.2} & 2.8 s & 334,940,368,920.9 ($5.3 \times  10^{-4}$ \%) & 10.0 s \\ 
			\multicolumn{1}{c}{p-value} & 0.992 & - & REF. ALG. & - \\ 	
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
		\end{tabular}
\begin{tabular}{cccccccccccccccccccccc} \\
			\hline\noalign{\smallskip} 
			\multicolumn{1}{c}{} & \multicolumn{2}{c}{Combo} & \multicolumn{2}{c}{MCTS}\\
			\cmidrule(lr){2-3}\cmidrule(lr){4-5}
			\noalign{\smallskip} 
			Problem instance & Value & Time & Value & Time \\ 
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
\multicolumn{1}{c}{exp-100-10,000,000,000} & \textbf{9,999,949,957} & 2.7 s & 9,999,478,296 ($4.7 \times  10^{-3}$ \%) & 10.0 s\\
\multicolumn{1}{c}{exp-125-10,000,000,000} & \textbf{9,999,952,568} & 5.8 s & 9,999,479,807 ($4.7 \times  10^{-3}$ \%) & 10.0 s\\
\multicolumn{1}{c}{exp-150-10,000,000,000} & \textbf{9,999,954,224} & 10.5 s & 9,999,951,727 ($2.5 \times  10^{-5}$ \%) & 100.0 s\\
\multicolumn{1}{c}{exp-175-10,000,000,000} & \textbf{9,999,955,429} & 12.1 s & 9,999,953,940 ($1.5 \times  10^{-5}$ \%) & 10.0 s\\
\multicolumn{1}{c}{exp-200-10,000,000,000} & \textbf{9,999,958,144} & 18.4 s & 9,999,956,638 ($1.5 \times  10^{-5}$ \%) & 10.0 s\\
\multicolumn{1}{c}{exp-225-10,000,000,000} & \textbf{9,999,959,636} & 25.7 s & 9,999,958,340 ($1.3 \times  10^{-5}$ \%) & 10.0 s\\
\multicolumn{1}{c}{exp-250-10,000,000,000} & \textbf{9,999,960,633} & 47.8 s & 9,999,959,300 ($1.3 \times  10^{-5}$ \%) & 10.0 s\\
\multicolumn{1}{c}{exp-275-10,000,000,000} & \textbf{9,999,962,074} & 72.3 s & 9,999,960,122 ($2.0 \times  10^{-5}$ \%) & 10.0 s\\
\multicolumn{1}{c}{exp-300-10,000,000,000} & \textbf{9,999,964,031} & 135.3 s & 9,999,962,434 ($1.6 \times  10^{-5}$ \%) & 10.0 s\\
\multicolumn{1}{c}{exp-325-10,000,000,000} & \textbf{9,999,965,949} & 150.9 s & 9,999,963,242 ($2.7 \times  10^{-5}$ \%) & 10.0 s\\
\multicolumn{1}{c}{exp-350-10,000,000,000} & \textbf{9,999,967,542} & 194.7 s & 9,999,957,621 ($9.9 \times  10^{-5}$ \%) & 100.0 s\\
\multicolumn{1}{c}{exp-375-10,000,000,000} & \textbf{9,999,969,532} & 233.2 s & 9,999,960,927 ($8.6 \times  10^{-5}$ \%) & 100.0 s\\
\multicolumn{1}{c}{exp-400-10,000,000,000} & \textbf{9,999,969,939} & 347.6 s & 9,999,967,171 ($2.8 \times  10^{-5}$ \%) & 100.0 s\\
\multicolumn{1}{c}{exp-425-10,000,000,000} & \textbf{9,999,969,103} & 445.0 s & 9,999,961,354 ($7.7 \times  10^{-5}$ \%) & 100.0 s\\
\multicolumn{1}{c}{exp-450-10,000,000,000} & \textbf{9,999,969,729} & 696.0 s & 9,999,960,321 ($9.4 \times  10^{-5}$ \%) & 100.0 s\\
\multicolumn{1}{c}{exp-475-10,000,000,000} & \textbf{9,999,971,162} & 759.4 s & 9,999,957,931 ($1.3 \times  10^{-4}$ \%) & 100.0 s\\
\multicolumn{1}{c}{exp-500-10,000,000,000} & \textbf{9,999,972,478} & 891.5 s & 9,999,959,782 ($1.3 \times  10^{-4}$ \%) & 100.0 s\\
\multicolumn{1}{c}{exp-525-10,000,000,000} & \textbf{9,999,974,083} & 1,429.6 s & 9,999,958,458 ($1.6 \times  10^{-4}$ \%) & 100.0 s\\
\multicolumn{1}{c}{exp-550-10,000,000,000} & \textbf{9,999,975,475} & 1,928.9 s & 9,999,958,398 ($1.7 \times  10^{-4}$ \%) & 100.0 s\\
\multicolumn{1}{c}{exp-575-10,000,000,000} & \textbf{9,999,976,688} & 2,031.7 s & 9,999,958,138 ($1.9 \times  10^{-4}$ \%) & 100.0 s\\
\multicolumn{1}{c}{exp-600-10,000,000,000} & \textbf{9,999,978,232} & 2,185.7 s & 9,999,957,600 ($2.1 \times  10^{-4}$ \%) & 100.0 s\\
\multicolumn{1}{c}{exp-625-10,000,000,000} & \textbf{9,999,978,747} & 2,284.9 s & 9,999,958,763 ($2.0 \times  10^{-4}$ \%) & 100.0 s\\
\multicolumn{1}{c}{exp-650-10,000,000,000} & \textbf{9,999,980,785} & 2,354.7 s & 9,999,958,972 ($2.2 \times  10^{-4}$ \%) & 100.0 s\\
\multicolumn{1}{c}{exp-675-10,000,000,000} & \textbf{9,999,982,708} & 2,533.2 s & 9,999,959,169 ($2.3 \times  10^{-4}$ \%) & 100.0 s\\
\multicolumn{1}{c}{exp-700-10,000,000,000} & \textbf{9,999,985,183} & 2,874.6 s & 9,999,959,501 ($2.6 \times  10^{-4}$ \%) & 100.0 s\\
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
			\multicolumn{1}{c}{Avg.} & \textbf{9,999,968,161.2} & 866.9 s & 9,999,920,718.0 ($4.7 \times  10^{-4}$ \%) & 67.6 s \\ 
			\multicolumn{1}{c}{p-value} & 1.000 & - & REF. ALG. & -\\ 		
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
		\end{tabular}
\begin{tabular}{cccccccccccccccccccccc} \\
			\hline\noalign{\smallskip} 
			Problem instance & MCTS Version 1 & MCTS Version 2 & MCTS Version 3 & MCTS Version 4 & MCTS Version 5\\ 
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
			\multicolumn{1}{c}{Heuristic simulation policy}& \cmark& \cmark& \cmark& \cmark& \xmark\\
			\multicolumn{1}{c}{Beam}& \cmark& \cmark& \cmark& \xmark& \xmark\\
			\multicolumn{1}{c}{Domain reduction}& \cmark& \cmark& \xmark& \xmark& \xmark\\
			\multicolumn{1}{c}{Pruning subtrees by calculating bounds}& \cmark\ & \xmark& \xmark& \xmark& \xmark\\
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
\multicolumn{1}{c}{strCorrSpan-50-371,096,080}&\textbf{743,839,440}&\textbf{743,839,440}&\textbf{743,839,440}&\textbf{743,839,440}&729,907,992\\
\multicolumn{1}{c}{strCorrSpan-50-646,374,982}&\textbf{953,046,980}&\textbf{953,046,980}&\textbf{953,046,980}&\textbf{953,046,980}&0\\
\multicolumn{1}{c}{strCorrSpan-50-2,134,353,461}&\textbf{2,527,368,539}&\textbf{2,527,368,539}&\textbf{2,527,368,539}&\textbf{2,527,368,539}&2,518,853,341\\
\multicolumn{1}{c}{strCorrSpan-200-1,707,778,944}&\textbf{3,246,231,168}&\textbf{3,246,231,168}&\textbf{3,246,231,168}&\textbf{3,246,231,168}&3,014,716,388\\
\multicolumn{1}{c}{strCorrSpan-200-2,817,370,945}&\textbf{4,061,278,176}&\textbf{4,061,278,176}&\textbf{4,061,278,176}&\textbf{4,061,278,176}&0\\
\multicolumn{1}{c}{strCorrSpan-200-9,187,378,001}&\textbf{10,985,275,013}&\textbf{10,985,275,013}&\textbf{10,985,275,013}&\textbf{10,985,275,013}&10,874,504,200\\
\multicolumn{1}{c}{strCorrSpan-500-4,265,423,637}&\textbf{8,261,226,266}&\textbf{8,261,226,266}&\textbf{8,261,226,266}&\textbf{8,261,226,266}&7,390,128,594\\
\multicolumn{1}{c}{strCorrSpan-500-7,384,719,424}&\textbf{10,421,994,304}&\textbf{10,421,994,304}&\textbf{10,421,994,304}&\textbf{10,421,994,304}&0\\
\multicolumn{1}{c}{strCorrSpan-500-22,936,987,823}&\textbf{27,556,403,070}&\textbf{27,556,403,070}&\textbf{27,556,403,070}&\textbf{27,556,403,070}&27,130,936,126\\
\multicolumn{1}{c}{strCorrSpan-2,000-17,052,969,836}&\textbf{32,783,499,328}&\textbf{32,783,499,328}&\textbf{32,783,499,328}&\textbf{32,783,499,328}&28,535,538,918\\
\multicolumn{1}{c}{strCorrSpan-2,000-28,036,577,373}&\textbf{40,146,187,862}&40,145,288,594&40,145,288,594&\textbf{40,146,187,862}&0\\
\multicolumn{1}{c}{strCorrSpan-2,000-92,148,671,511}&\textbf{110,409,094,321}&\textbf{110,409,094,321}&\textbf{110,409,094,321}&\textbf{110,409,094,321}&82,427,400,137\\
\multicolumn{1}{c}{strCorrSpan-5,000-41,267,918,845}&\textbf{81,368,124,258}&\textbf{81,368,124,258}&\textbf{81,368,124,258}&\textbf{81,368,124,258}&69,624,382,394\\
\multicolumn{1}{c}{strCorrSpan-5,000-71,023,181,263}&\textbf{100,217,640,112}&\textbf{100,217,640,112}&\textbf{100,217,640,112}&\textbf{100,217,640,112}&0\\
\multicolumn{1}{c}{strCorrSpan-5,000-226,199,500,674}&\textbf{271,781,871,491}&\textbf{271,781,871,491}&\textbf{271,781,871,491}&\textbf{271,781,871,491}&188,661,664,560\\
\multicolumn{1}{c}{strCorrSpan-20,000-166,246,484,639}&\textbf{324,652,926,326}&\textbf{324,652,926,326}&\textbf{324,652,926,326}&\textbf{324,652,926,326}&278,047,453,072\\
\multicolumn{1}{c}{strCorrSpan-20,000-284,753,555,248}&\textbf{401,750,506,702}&\textbf{401,750,506,702}&\textbf{401,750,506,702}&\textbf{401,750,506,702}&0\\
\multicolumn{1}{c}{strCorrSpan-20,000-902,111,715,974}&\textbf{1,083,393,761,865}&\textbf{1,083,393,761,865}&\textbf{1,083,393,761,865}&\textbf{1,083,393,761,865}&735,514,657,412\\
\multicolumn{1}{c}{strCorrSpan-50,000-412,563,911,323}&\textbf{809,149,037,830}&\textbf{809,149,037,830}&\textbf{809,149,037,830}&\textbf{809,149,037,830}&689,606,401,084\\
\multicolumn{1}{c}{strCorrSpan-50,000-713,142,682,378}&\textbf{1,005,094,669,280}&\textbf{1,005,094,669,280}&\textbf{1,005,094,669,280}&\textbf{1,005,094,669,280}&0\\
\multicolumn{1}{c}{strCorrSpan-50,000-713,142,682,378}&\textbf{2,704,243,765,007}&\textbf{2,704,243,765,007}&\textbf{2,704,243,765,007}&\textbf{2,704,243,765,007}&1,807,815,103,896\\
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
			\multicolumn{1}{c}{Avg.}& \textbf{334,940,368,920.9}& 334,940,326,098.6& 334,940,326,098.6& \textbf{334,940,368,920.9}& 187,232,935,624.5\\
			\multicolumn{1}{c}{p-value}& REF. ALG. & 0.5& 0.5& -& $4.768 \times  10^{-7}$\\
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
		\end{tabular}
\begin{tabular}{cccccccccccccccccccccc} \\
			\hline\noalign{\smallskip} 
			Problem instance & MCTS Version 1 & MCTS Version 2 & MCTS Version 3 & MCTS Version 4 & MCTS Version 5\\ 
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
			\multicolumn{1}{c}{Heuristic simulation policy}& \cmark& \cmark& \cmark& \cmark& \xmark\\
			\multicolumn{1}{c}{Beam}& \cmark& \cmark& \cmark& \xmark& \xmark\\
			\multicolumn{1}{c}{Domain reduction}& \cmark& \cmark& \xmark& \xmark& \xmark\\
			\multicolumn{1}{c}{Pruning subtrees by calculating bounds}& \cmark\ & \xmark& \xmark& \xmark& \xmark\\
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
\multicolumn{1}{c}{exp-100-10,000,000,000}&\textbf{9,999,478,296}&9,999,477,943&9,999,477,490&9,995,948,086&0\\
\multicolumn{1}{c}{exp-125-10,000,000,000}&9,999,479,807&9,999,478,408&9,999,478,953&\textbf{9,999,950,674}&0\\
\multicolumn{1}{c}{exp-150-10,000,000,000}&9,999,951,727&9,999,950,977&9,999,952,052&\textbf{9,999,952,695}&0\\
\multicolumn{1}{c}{exp-175-10,000,000,000}&9,999,953,940&9,999,952,702&9,999,952,805&\textbf{9,999,954,418}&0\\
\multicolumn{1}{c}{exp-200-10,000,000,000}&\textbf{9,999,956,638}&9,999,954,791&9,999,955,730&9,999,956,362&0\\
\multicolumn{1}{c}{exp-225-10,000,000,000}&\textbf{9,999,958,340}&9,999,955,338&9,999,956,529&9,999,958,206&0\\
\multicolumn{1}{c}{exp-250-10,000,000,000}&9,999,959,300&9,999,958,217&9,999,957,838&\textbf{9,999,959,339}&0\\
\multicolumn{1}{c}{exp-275-10,000,000,000}&9,999,960,122&9,999,954,732&9,999,955,590&\textbf{9,999,960,630}&0\\
\multicolumn{1}{c}{exp-300-10,000,000,000}&9,999,962,434&9,999,955,238&9,999,955,033&\textbf{9,999,962,552}&0\\
\multicolumn{1}{c}{exp-325-10,000,000,000}&9,999,963,242&9,999,956,790&9,999,956,260&\textbf{9,999,964,220}&0\\
\multicolumn{1}{c}{exp-350-10,000,000,000}&9,999,957,621&9,999,957,165&\textbf{9,999,957,848}&9,999,438,255&0\\
\multicolumn{1}{c}{exp-375-10,000,000,000}&\textbf{9,999,960,927}&9,999,956,985&9,999,958,320&9,999,439,701&0\\
\multicolumn{1}{c}{exp-400-10,000,000,000}&\textbf{9,999,967,171}&9,999,958,236&9,999,958,238&9,999,439,923&0\\
\multicolumn{1}{c}{exp-425-10,000,000,000}&\textbf{9,999,961,354}&9,999,956,638&9,999,956,386&9,999,438,907&0\\
\multicolumn{1}{c}{exp-450-10,000,000,000}&\textbf{9,999,960,321}&9,999,957,733&9,999,956,951&9,999,913,087&0\\
\multicolumn{1}{c}{exp-475-10,000,000,000}&9,999,957,931&\textbf{9,999,959,269}&9,999,956,930&9,999,913,823&0\\
\multicolumn{1}{c}{exp-500-10,000,000,000}&\textbf{9,999,959,782}&9,999,956,796&9,999,955,712&9,999,915,599&0\\
\multicolumn{1}{c}{exp-525-10,000,000,000}&\textbf{9,999,958,458}&9,999,957,062&9,999,957,229&9,999,917,757&0\\
\multicolumn{1}{c}{exp-550-10,000,000,000}&\textbf{9,999,958,398}&9,999,958,350&9,999,957,141&9,999,918,271&0\\
\multicolumn{1}{c}{exp-575-10,000,000,000}&\textbf{9,999,958,138}&9,999,957,132&9,999,957,725&9,999,919,510&0\\
\multicolumn{1}{c}{exp-600-10,000,000,000}&\textbf{9,999,957,600}&9,999,903,674&9,999,903,976&9,999,920,919&0\\
\multicolumn{1}{c}{exp-625-10,000,000,000}&9,999,958,763&9,999,904,395&\textbf{9,999,959,011}&9,999,922,069&0\\
\multicolumn{1}{c}{exp-650-10,000,000,000}&\textbf{9,999,958,972}&9,999,957,427&9,999,957,462&9,999,923,888&0\\
\multicolumn{1}{c}{exp-675-10,000,000,000}&9,999,959,169&\textbf{9,999,960,158}&9,999,959,740&9,999,926,379&0\\
\multicolumn{1}{c}{exp-700-10,000,000,000}&\textbf{9,999,959,501}&9,999,958,597&9,999,905,742&9,999,928,286&0\\
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip} 
			\multicolumn{1}{c}{Avg.}& \textbf{9,999,920,718.1}& 9,999,914,190.1& 9,999,914,267.6& 9,999,697,742.2& 0.0\\
			\multicolumn{1}{c}{p-value}& REF. ALG. & $5.037 \times  10^{-6}$& $1.639 \times  10^{-6}$& $7.264 \times  10^{-4}$& $2.980 \times  10^{-8}$\\
			\noalign{\smallskip}
			\hline
			\noalign{\smallskip}
		\end{tabular}
